Scalable anomaly detection via a univariate Christoffel function

Anomaly detection plays a critical role in identifying unusual patterns across domains such as fraud detection, network intrusion, and system fault diagnosis. Recently, Christoffel function-based methods, rooted in polynomial optimization, have emerged as promising alternatives to deep learning due to their strong mathematical foundations and computational frugality. However, their practical applicability is hindered by the need to invert a matrix whose size grows exponentially with the data dimension, rendering the method intractable even for moderate-dimensional datasets. This paper addresses the dimensionality limitations of Christoffel function-based anomaly detection while preserving its key theoretical properties, i.e., the on-off support dichotomy behavior and the accurate support shape capture. We introduce UCF, a univariate Christoffel function which is based on the squared distance between the query point and the support points. Extensive experiments on the ADBench benchmark demonstrate that UCF consistently outperforms 14 state-of-the-art baselines in terms of Average Precision. By resolving the scalability bottleneck of the Christoffel Function, this work expands the toolkit of anomaly detection methods with a robust, theoretically grounded, and universally applicable approach.

==> dataset_barplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    ybar stacked,
    bar width=30pt,
    nodes near coords,
    legend style={at={(0.5, 1.10)}, fill=white, legend image post style={scale=0.8}, nodes={scale=0.6, transform shape,  at={(-1, 0.09)}}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm},},
    xlabel={Category},
    ylabel={Count},
    symbolic x coords={Small, Medium, Large, High-dimensional},
    xtick=data,
    enlarge x limits=0.2,
    width=10cm,
    name=barplot,
]

\addplot+[ybar, fill=blue!50] plot coordinates {
    (Small, 1)
    (Medium, 4)
    (Large, 6)
    (High-dimensional, 3)
};
\addlegendentry{$< 3\%$}

\addplot+[ybar, fill=orange!50] plot coordinates {
    (Small, 4)
    (Medium, 4)
    (Large, 3)
    (High-dimensional, 2)
};
\addlegendentry{$3\% - 8\%$}

\addplot+[ybar, fill=green!50] plot coordinates {
    (Small, 2)
    (Medium, 2)
    (Large, 0)
    (High-dimensional, 2)
};
\addlegendentry{$8\% - 13\%$}

\addplot+[ybar, fill=red!50] plot coordinates {
    (Small, 2)
    (Medium, 2)
    (Large, 1)
    (High-dimensional, 1)
};
\addlegendentry{$13\% - 25\%$}

\addplot+[ybar, fill=yellow!50] plot coordinates {
    (Small, 3)
    (Medium, 3)
    (Large, 1)
    (High-dimensional, 1)
};
\addlegendentry{$> 25\%$}

\node[above] at (rel axis cs:0.5, 1.10) {\small{\textbf{Anomaly Ratio}}};

\end{axis}

\end{tikzpicture}
